Reproducibility Report for the Paper: Modeling of Request Cloning in Cloud Server Systems using Processor Sharing

The authors have uploaded their artifact on Zenodo, which ensures a long-term retention of the artifact. The code is suitably documented, and some examples are given. A minimalistic overall description of the engine is provided. The artifact allows to setup the environment quite quickly, and the dependencies are well documented. The process to regenerate data for the figures in the paper completes, and all results are reproducible. This paper can thus receive the Artifacts Available badge and the Artifacts Evaluated-Functional. Given the high quality of the artifact, also the Artifacts Evaluated-Reusable badge can be assigned.

==> figures/clone-to-all/optclones-ps-simulation.tex <==
\begin{tikzpicture}[]
\pgfplotsset{set layers}

\begin{axis}[%
width=0.75\columnwidth,
height=0.40\columnwidth,
scale only axis,
separate axis lines,
xmin=0,
xmax=0.7,
ymin=0,
ymax=10,
axis y line*=right,
axis x line=none,
ytick={2, 4, 6, 8, 10},
compat=1.4,
ylabel={$\mathbf{E}[T]$ (s)},
grid style={dashed,black!20},
grid=major,
legend columns=1,
legend style={draw, fill=white, at={(0.98, 0.98)}, anchor=north east},
ylabel near ticks,
xlabel near ticks,
legend cell align={left},
]

\addplot [color=black, thick, solid]
table [col sep=comma] {data/clone-to-all/meanRTs-ps.csv};
\addlegendentry{$\mathbf{E}[T]^{\text{opt}}$ (theory)}

%\addplot [color=green, thick, dashed]
%table [col sep=comma] {data/clone-to-all/minAvgRTVal-mean-ps.csv};
%\addlegendentry{$\mathbf{E}[T]^{\text{opt}}$ (sim)}

\addplot[area legend,dashed,fill=green,draw=green,opacity=5e-01]
table [col sep=comma]
{data/clone-to-all/optmean-confint.csv};
\addlegendentry{$\mathbf{E}[T]^{\text{opt}}$ (sim)}

\draw[->, >=latex, thick] (axis cs:0.52, 5.75) -- (axis cs:0.57, 5.75);

\end{axis}

\begin{axis}[%
width=0.75\columnwidth,
height=0.40\columnwidth,
scale only axis,
separate axis lines,
axis y line*=left,
xmin=0,
xmax=0.7,
ymin=0,
ymax=10,
xlabel={Arrival rate / server (1/s)},
compat=1.4,
ylabel={Cloning factor $c_f$},
grid style={dashed,black!20},
grid=major,
legend columns=1,
legend style={draw, fill=white, at={(0.02, 0.15)}, anchor=south west},
ylabel near ticks,
xlabel near ticks,
legend cell align={left},
]

%\addplot[area legend,solid,fill=black,opacity=2.5e-01,draw=none]
%table [col sep=comma] {data/clone-to-all/minAvgRTSer_minmax.csv};
%\addlegendentry{minmax};

\addplot [color=red, thick, solid]
table [col sep=comma] {data/clone-to-all/optclones-ps.csv};
\addlegendentry{$c_f^{\text{opt}}$ (theory)};

%\addplot [color=blue, thick, dashed]
%table [col sep=comma] {data/clone-to-all/minAvgRTSer-mean-ps.csv};
%\addlegendentry{$c_f^{\text{opt}}$ (sim)};

\addplot[area legend,dashed,fill=blue,draw=blue,opacity=5e-01]
table [col sep=comma] {data/clone-to-all/optclone-confint.csv};
\addlegendentry{$c_f^{\text{opt}}$ (sim)};

%\addplot [color=black, thick, dashed]
%table [col sep=comma] {data/clone-to-all/minAvgRTSer_min.csv};

%\addplot [color=black, thick, dashed]
%table [col sep=comma] {data/clone-to-all/minAvgRTSer_max.csv};

\draw[->, >=latex, thick] (axis cs:0.1, 5.75) -- (axis cs:0.05, 5.75);

\end{axis}

\end{tikzpicture}%

==> figures/co-design/co-design-sim-clones.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.25\columnwidth,
scale only axis,
xmin=0.25,
xmax=0.75,
xtick={0.3, 0.38, 0.52, 0.62, 0.70},
ymin=0,
ymax=6.5,
ytick={1, 2, 3, 4, 6},
ylabel={Clone factor $c_f$},
grid style={dashed,black!20},
grid=major,
legend columns=2,
legend style={draw, fill=white, at={(0.01, 0.05)}, anchor=south west},
ylabel near ticks,
xlabel near ticks,
legend cell align={left},
]

\addplot[solid, blue, line width=1.5pt, restrict expr to domain={\coordindex}{0:1}]
table [col sep=comma] {data/co-design/clusterSQF-PS-clone.csv};
%\addlegendentry{c-JSQ-d}

\addplot[blue,mark=x,mark options=solid, only marks,mark size=3pt, thick]
  table[row sep=crcr]{%
x y\\
0.30 6\\
0.38 4\\
0.52 3\\
0.62 2\\
0.70 1\\
};
%\addlegendentry{theory}

\addplot[solid, blue, line width=1.5pt, restrict expr to domain={\coordindex}{2:3}, forget plot]
table [col sep=comma] {data/co-design/clusterSQF-PS-clone.csv};

\addplot[solid, blue, line width=1.5pt, restrict expr to domain={\coordindex}{4:5}, forget plot]
table [col sep=comma] {data/co-design/clusterSQF-PS-clone.csv};

\addplot[solid, blue, line width=1.5pt, restrict expr to domain={\coordindex}{6:7}, forget plot]
table [col sep=comma] {data/co-design/clusterSQF-PS-clone.csv};

\addplot[solid, blue, line width=1.5pt, restrict expr to domain={\coordindex}{8:9}, forget plot]
table [col sep=comma] {data/co-design/clusterSQF-PS-clone.csv};

\addplot[dashed, red, line width=1.5pt, restrict expr to domain={\coordindex}{0:1}]
table [col sep=comma] {data/co-design/clusterRandom-PS-clone.csv};
%\addlegendentry{c-R-d}

\addplot[red,mark=o, only marks,mark size=2.5pt, thick]
  table[row sep=crcr]{%
x y\\
0.30 6\\
0.38 6\\
0.52 4\\
0.62 1\\
0.70 1\\
};
%\addlegendentry{theory}

\addplot[dashed, red, line width=1.5pt, restrict expr to domain={\coordindex}{2:3}, forget plot]
table [col sep=comma] {data/co-design/clusterRandom-PS-clone.csv};

\addplot[dashed, red, line width=1.5pt, restrict expr to domain={\coordindex}{4:5}, forget plot]
table [col sep=comma] {data/co-design/clusterRandom-PS-clone.csv};

\addplot[dashed, red, line width=1.5pt, restrict expr to domain={\coordindex}{6:7}, forget plot]
table [col sep=comma] {data/co-design/clusterRandom-PS-clone.csv};

\addplot[dashed, red, line width=1.5pt, restrict expr to domain={\coordindex}{8:9}, forget plot]
table [col sep=comma] {data/co-design/clusterRandom-PS-clone.csv};

\end{axis}
\end{tikzpicture}

==> figures/co-design/co-design-sim-means.tex <==
\begin{tikzpicture}


\begin{axis}[%
width=0.85\columnwidth,
height=0.35\columnwidth,
scale only axis,
separate axis lines,
xmin=0.25,
xmax=0.75,
xlabel={Arrival rate $\lambda$ / server (1/s)},
xtick={0.3, 0.38, 0.52, 0.62, 0.70},
ymin=0,
ymax=3.5,
ytick={0,1,2,3},
ylabel={$\mathbf{E}[T]$ (s)},
grid style={dashed,black!20},
grid=major,
legend columns=2,
legend style={draw, fill=white, at={(0.01, 0.95)}, anchor=north west},
ylabel near ticks,
xlabel near ticks,
legend cell align={left},
]

\addplot[solid, blue, line width=1.5pt, restrict expr to domain={\coordindex}{0:1}]
table [col sep=comma] {data/co-design/clusterSQF-PS-RT.csv};
\addlegendentry{c-JSQ-d (sim)}

\addplot[blue,mark=x,mark options=solid, only marks,mark size=3pt, thick]
  table[row sep=crcr]{%
x y\\
0.30 0.404\\
0.38 0.482\\
0.52 0.692\\
0.62 0.955\\
0.70 1.112\\
};
\addlegendentry{theory}

\addplot[solid, blue, line width=1.5pt, restrict expr to domain={\coordindex}{2:3}, forget plot]
table [col sep=comma] {data/co-design/clusterSQF-PS-RT.csv};

\addplot[solid, blue, line width=1.5pt, restrict expr to domain={\coordindex}{4:5}, forget plot]
table [col sep=comma] {data/co-design/clusterSQF-PS-RT.csv};

\addplot[solid, blue, line width=1.5pt, restrict expr to domain={\coordindex}{6:7}, forget plot]
table [col sep=comma] {data/co-design/clusterSQF-PS-RT.csv};

\addplot[solid, blue, line width=1.5pt, restrict expr to domain={\coordindex}{8:9}, forget plot]
table [col sep=comma] {data/co-design/clusterSQF-PS-RT.csv};

\addplot[dashed, red, line width=1.5pt, restrict expr to domain={\coordindex}{0:1}]
table [col sep=comma] {data/co-design/clusterRandom-PS-RT.csv};
\addlegendentry{c-R-d (sim)}

\addplot[red,mark=o, only marks,mark size=2.5pt, thick]
  table[row sep=crcr]{%
x y\\
0.30 0.569\\
0.38 0.783\\
0.52 1.515\\
0.62 2.618\\
0.70 3.312\\
};
\addlegendentry{theory}

\addplot[dashed, red, line width=1.5pt, restrict expr to domain={\coordindex}{2:3}, forget plot]
table [col sep=comma] {data/co-design/clusterRandom-PS-RT.csv};

\addplot[dashed, red, line width=1.5pt, restrict expr to domain={\coordindex}{4:5}, forget plot]
table [col sep=comma] {data/co-design/clusterRandom-PS-RT.csv};

\addplot[dashed, red, line width=1.5pt, restrict expr to domain={\coordindex}{6:7}, forget plot]
table [col sep=comma] {data/co-design/clusterRandom-PS-RT.csv};

\addplot[dashed, red, line width=1.5pt, restrict expr to domain={\coordindex}{8:9}, forget plot]
table [col sep=comma] {data/co-design/clusterRandom-PS-RT.csv};
\end{axis}
\end{tikzpicture}

==> figures/gg1-example/gg1-example-resps-ps.tex <==
\begin{tikzpicture}[]

\begin{axis}[%
width=0.70\columnwidth,
height=0.35\columnwidth,
scale only axis,
separate axis lines,
xmin=0, xmax=8,
ymin=0, ymax=1,
xlabel = {Response time (s)},
compat = 1.4,
ylabel = {Empirical CDF},
grid style = {dashed, black!20},
grid=major,
legend columns=1,
legend style={draw, fill=white},
legend pos = south east,
ylabel near ticks,
xlabel near ticks,
legend cell align={left},
]

\addplot [color=black, thick, solid]
table [col sep=comma] {data/gg1-example/3dist-ps.csv};
\addlegendentry{Three Servers with Cloning};

\addplot [color=red, ultra thick, dashed]
table [col sep=comma] {data/gg1-example/equivalent-ps.csv};
\addlegendentry{Equivalent Single Server};

\end{axis}
\end{tikzpicture}

==> figures/nonsync/randomized-arrival-delays.tex <==
\begin{tikzpicture}


\begin{axis}[%
width=0.82\columnwidth,
height=3.0cm,
scale only axis,
separate axis lines,
%no markers,
xmin=0.006,
xmax=0.8,
xlabel={$\frac{\mathbf{E}[a]}{\mathbf{E}[X]}$},
ylabel={Normalized $\mathbf{E}[T]$},
xmode=log,
xtick = data,
log ticks with fixed point,
%symbolic x coords={0.05, 0.10, 0.20, 0.50},
%xticklabels = {0.05, 0.10, 0.20, 0.50},
%xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
ymin=0.99,
%xlabel={Utilization $\rho$},
ymax=1.3,
ytick={1, 1.05, 1.1, 1.15, 1.20, 1.25, 1.3},
yticklabels = {1,, 1.1,, 1.2,, 1.3},
compat=1.5.1,
%ylabel={ $\mathbf{E}[T^{ns}]/\mathbf{E}[T^{s}]$},
grid style={dashed,black!20},
grid=major,
legend columns=1,
legend style={draw, fill=white, at={(0.02, 0.95)}, anchor=north west},
ylabel near ticks,
xlabel near ticks,
legend cell align={left},
]

\addplot+[red, only marks, mark options={red}, mark size=1.5pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      mark size=6pt,
      line width=1pt
    }
]
table [x index=0, y index=2, x error index=1, y error index=3] {data/randomized-delays/randomized_arrival_delays_confint_bound.txt};
\addlegendentry{Upper bound}

\addplot+[blue, only marks, mark options={blue}, mark size=1.5pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      mark size=6pt,
      line width=1pt
    }
]
table [x index=0, y index=2, x error index=1, y error index=3] {data/randomized-delays/randomized_arrival_delays_confint_resp.txt};
\addlegendentry{Delays}

\addplot[dashed, black, line width=1.0pt]
  table[row sep=crcr]{%
x y\\
0.005 1\\
0.8 1\\
};
\addlegendentry{No delays}

\end{axis}
\end{tikzpicture}

==> figures/nonsync/randomized-cancellation-delays.tex <==
\begin{tikzpicture}


\begin{axis}[%
width=0.82\columnwidth,
height=3.0cm,
scale only axis,
separate axis lines,
%no markers,
xmin=0.006,
xmax=0.8,
xlabel={$\frac{\mathbf{E}[c]}{\mathbf{E}[X]}$},
ylabel={Normalized $\mathbf{E}[T]$},
xmode=log,
xtick = data,
log ticks with fixed point,
%symbolic x coords={0.05, 0.10, 0.20, 0.50},
%xticklabels = {0.05, 0.10, 0.20, 0.50},
%xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
ymin=0.95,
%xlabel={Utilization $\rho$},
ymax=2.90,
%ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
compat=1.5.1,
%ylabel={ $\mathbf{E}[T^{ns}]/\mathbf{E}[T^{s}]$},
grid style={dashed,black!20},
grid=major,
legend columns=1,
legend style={draw, fill=white, at={(0.02, 0.95)}, anchor=north west},
ylabel near ticks,
xlabel near ticks,
legend cell align={left},
]

\addplot+[red, only marks, mark options={red}, mark size=1.5pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      mark size=6pt,
      line width=1pt
    }
]
table [x index=0, y index=2, x error index=1, y error index=3] {data/randomized-delays/randomized_cancellation_delays_confint_bound.txt};
%\addlegendentry{Upper bound}

\addplot+[blue, only marks, mark options={blue}, mark size=1.5pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      mark size=6pt,
      line width=1pt
    }
]
table [x index=0, y index=2, x error index=1, y error index=3] {data/randomized-delays/randomized_cancellation_delays_confint_resp.txt};
%\addlegendentry{Delays}

\addplot[dashed, black, line width=1.0pt]
  table[row sep=crcr]{%
x y\\
0.005 1\\
0.8 1\\
};
%\addlegendentry{No delays}

\end{axis}
\end{tikzpicture}

==> figures/nonsync/randomized-combined-delays.tex <==
\begin{tikzpicture}


\begin{axis}[%
width=0.82\columnwidth,
height=3.0cm,
scale only axis,
separate axis lines,
%no markers,
xmin=0.006,
xmax=0.8,
xlabel={$\frac{\mathbf{E}[a+c]}{\mathbf{E}[X]}$},
ylabel={Normalized $\mathbf{E}[T]$},
xmode=log,
xtick = data,
log ticks with fixed point,
%symbolic x coords={0.05, 0.10, 0.20, 0.50},
%xticklabels = {0.05, 0.10, 0.20, 0.50},
%xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
ymin=0.95,
%xlabel={Utilization $\rho$},
ymax=2.90,
%ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
compat=1.5.1,
%ylabel={ $\mathbf{E}[T^{ns}]/\mathbf{E}[T^{s}]$},
grid style={dashed,black!20},
grid=major,
legend columns=1,
legend style={draw, fill=white, at={(0.02, 0.95)}, anchor=north west},
ylabel near ticks,
xlabel near ticks,
legend cell align={left},
]

\addplot+[red, only marks, mark options={red}, mark size=1.5pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      mark size=6pt,
      line width=1pt
    }
]
table [x index=0, y index=2, x error index=1, y error index=3] {data/randomized-delays/randomized_combined_delays_confint_bound.txt};
%\addlegendentry{Upper bound}

\addplot+[blue, only marks, mark options={blue}, mark size=1.5pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      mark size=6pt,
      line width=1pt
    }
]
table [x index=0, y index=2, x error index=1, y error index=3] {data/randomized-delays/randomized_combined_delays_confint_resp.txt};
%\addlegendentry{Delays}

\addplot[dashed, black, line width=1.0pt]
  table[row sep=crcr]{%
x y\\
0.005 1\\
0.8 1\\
};
%\addlegendentry{No delays}

\end{axis}
\end{tikzpicture}

==> figures/nonsync/randomized-sync-vs-nonsync-clone-errors.tex <==
\begin{tikzpicture}


\begin{axis}[%
width=0.85\columnwidth,
height=0.30\columnwidth,
scale only axis,
separate axis lines,
%no markers,
xmin=0.05,
xmax=0.95,
xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
ymin=0.0,
ymax=0.33,
%ytick={0, -0.1,-0.2, -0.3, -0.4, -0.5, -0.6},
compat=1.5.1,
ylabel={$\mathbf{E}[\epsilon]$},
grid style={dashed,black!20},
grid=major,
legend columns=1,
legend style={draw, fill=white, at={(0.05, 0.95)}, anchor=north west},
ylabel near ticks,
xlabel near ticks,
legend cell align={left},
]

\addplot+[color=blue, only marks, mark=*, mark size=1.5pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      mark size=6pt,
      line width=1pt
    }
]
table [x index=0, y index=2, x error index=1, y error index=3] {data/randomized-sync-vs-nonsync/randomized_sqf_clone_confint.txt};
\addlegendentry{a-JSQ-d}

\addplot+[color=red, only marks, mark=square*, mark size=1.5pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      mark size=6pt,
      line width=1pt
    }
]
table [x index=0, y index=2, x error index=1, y error index=3] {data/randomized-sync-vs-nonsync/randomized_random_clone_confint.txt};
\addlegendentry{a-R-d}


\end{axis}
\end{tikzpicture}

==> figures/nonsync/randomized-sync-vs-nonsync-means.tex <==
\begin{tikzpicture}


\begin{axis}[%
width=0.85\columnwidth,
height=0.47\columnwidth,
scale only axis,
separate axis lines,
%no markers,
xmin=0.05,
xmax=0.95,
xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
ymin=0.38,
xlabel={Utilization $\rho$},
ymax=1.02,
ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
compat=1.5.1,
ylabel={Normalized $\mathbf{E}[T]$},
grid style={dashed,black!20},
grid=major,
legend columns=1,
legend style={draw, fill=white, at={(0.05, 0.05)}, anchor=south west},
ylabel near ticks,
reverse legend,
xlabel near ticks,
legend cell align={left},
]

\addplot[dashed, black, line width=1.0pt]
  table[row sep=crcr]{%
x y\\
0.0 1\\
1.0 1\\
};
\addlegendentry{c-$\ell$-d}

\addplot+[red, only marks, mark options={red}, mark size=1.5pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      mark size=6pt,
      line width=1pt
    }
]
table [x index=0, y index=2, x error index=1, y error index=3] {data/randomized-sync-vs-nonsync/randomized_random_mean_confint.txt};
\addlegendentry{a-R-d}

\addplot+[blue, only marks, mark options={blue}, mark size=1.5pt,
  error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      mark size=6pt,
      line width=1pt
    }
]
table [x index=0, y index=2, x error index=1, y error index=3] {data/randomized-sync-vs-nonsync/randomized_sqf_mean_confint.txt};
\addlegendentry{a-JSQ-d}


\end{axis}
\end{tikzpicture}
